Oscillating solutions of the Vlasov-Poisson system -- A numerical investigation

Numerical evidence is given that spherically symmetric perturbations of stable spherically symmetric steady states of the gravitational Vlasov-Poisson system lead to solutions which oscillate in time. The oscillations can be periodic in time or damped. Along one-parameter families of polytropic steady states we establish an Eddington-Ritter type relation which relates the period of the oscillation to the central density of the steady state. The numerically obtained periods are used to estimate possible periods for typical elliptical galaxies.

==> plots/plot_dampingKing_schw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(826,736){\makebox(0,0){\strut{} 0}}%
      \put(1403,736){\makebox(0,0){\strut{} 20}}%
      \put(1979,736){\makebox(0,0){\strut{} 40}}%
      \put(2555,736){\makebox(0,0){\strut{} 60}}%
      \put(3131,736){\makebox(0,0){\strut{} 80}}%
      \put(3708,736){\makebox(0,0){\strut{} 100}}%
      \put(2267,406){\makebox(0,0){\strut{}$t$}}%
      \put(655,1022){\makebox(0,0)[r]{\strut{}-0.138}}%
      \put(655,1409){\makebox(0,0)[r]{\strut{}-0.136}}%
      \put(655,1796){\makebox(0,0)[r]{\strut{}-0.134}}%
      \put(655,2184){\makebox(0,0)[r]{\strut{}-0.132}}%
      \put(655,2570){\makebox(0,0)[r]{\strut{}-0.13}}%
      \put(655,2958){\makebox(0,0)[r]{\strut{}-0.128}}%
      \put(655,3345){\makebox(0,0)[r]{\strut{}-0.126}}%
      \put(655,3732){\makebox(0,0)[r]{\strut{}-0.124}}%
      \put(-203,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{pot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_dampingKing_schw}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_dampingk05l0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(826,736){\makebox(0,0){\strut{} 0}}%
      \put(1403,736){\makebox(0,0){\strut{} 5}}%
      \put(1979,736){\makebox(0,0){\strut{} 10}}%
      \put(2555,736){\makebox(0,0){\strut{} 15}}%
      \put(3131,736){\makebox(0,0){\strut{} 20}}%
      \put(3708,736){\makebox(0,0){\strut{} 25}}%
      \put(2267,406){\makebox(0,0){\strut{}$t$}}%
      \put(655,1022){\makebox(0,0)[r]{\strut{}-0.1434}}%
      \put(655,1323){\makebox(0,0)[r]{\strut{}-0.1432}}%
      \put(655,1624){\makebox(0,0)[r]{\strut{}-0.143}}%
      \put(655,1926){\makebox(0,0)[r]{\strut{}-0.1428}}%
      \put(655,2227){\makebox(0,0)[r]{\strut{}-0.1426}}%
      \put(655,2527){\makebox(0,0)[r]{\strut{}-0.1424}}%
      \put(655,2828){\makebox(0,0)[r]{\strut{}-0.1422}}%
      \put(655,3130){\makebox(0,0)[r]{\strut{}-0.142}}%
      \put(655,3431){\makebox(0,0)[r]{\strut{}-0.1418}}%
      \put(655,3732){\makebox(0,0)[r]{\strut{}-0.1416}}%
      \put(-335,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{pot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_dampingk05l0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_dampingk12l0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(826,736){\makebox(0,0){\strut{} 0}}%
      \put(1403,736){\makebox(0,0){\strut{} 10}}%
      \put(1979,736){\makebox(0,0){\strut{} 20}}%
      \put(2555,736){\makebox(0,0){\strut{} 30}}%
      \put(3131,736){\makebox(0,0){\strut{} 40}}%
      \put(3708,736){\makebox(0,0){\strut{} 50}}%
      \put(2267,406){\makebox(0,0){\strut{}$t$}}%
      \put(655,1022){\makebox(0,0)[r]{\strut{}-0.138}}%
      \put(655,1293){\makebox(0,0)[r]{\strut{}-0.1378}}%
      \put(655,1564){\makebox(0,0)[r]{\strut{}-0.1376}}%
      \put(655,1835){\makebox(0,0)[r]{\strut{}-0.1374}}%
      \put(655,2106){\makebox(0,0)[r]{\strut{}-0.1372}}%
      \put(655,2377){\makebox(0,0)[r]{\strut{}-0.137}}%
      \put(655,2648){\makebox(0,0)[r]{\strut{}-0.1368}}%
      \put(655,2919){\makebox(0,0)[r]{\strut{}-0.1366}}%
      \put(655,3190){\makebox(0,0)[r]{\strut{}-0.1364}}%
      \put(655,3461){\makebox(0,0)[r]{\strut{}-0.1362}}%
      \put(655,3732){\makebox(0,0)[r]{\strut{}-0.136}}%
      \put(-335,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{pot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_dampingk12l0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_dampingk16l0_damp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(826,736){\makebox(0,0){\strut{} 0}}%
      \put(1403,736){\makebox(0,0){\strut{} 10}}%
      \put(1979,736){\makebox(0,0){\strut{} 20}}%
      \put(2555,736){\makebox(0,0){\strut{} 30}}%
      \put(3131,736){\makebox(0,0){\strut{} 40}}%
      \put(3708,736){\makebox(0,0){\strut{} 50}}%
      \put(2267,406){\makebox(0,0){\strut{}$t$}}%
      \put(655,1022){\makebox(0,0)[r]{\strut{}-0.1338}}%
      \put(655,1323){\makebox(0,0)[r]{\strut{}-0.1336}}%
      \put(655,1624){\makebox(0,0)[r]{\strut{}-0.1334}}%
      \put(655,1926){\makebox(0,0)[r]{\strut{}-0.1332}}%
      \put(655,2227){\makebox(0,0)[r]{\strut{}-0.133}}%
      \put(655,2527){\makebox(0,0)[r]{\strut{}-0.1328}}%
      \put(655,2828){\makebox(0,0)[r]{\strut{}-0.1326}}%
      \put(655,3130){\makebox(0,0)[r]{\strut{}-0.1324}}%
      \put(655,3431){\makebox(0,0)[r]{\strut{}-0.1322}}%
      \put(655,3732){\makebox(0,0)[r]{\strut{}-0.132}}%
      \put(-335,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{pot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_dampingk16l0_damp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_dampingk16l0_schw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(826,736){\makebox(0,0){\strut{} 0}}%
      \put(1403,736){\makebox(0,0){\strut{} 20}}%
      \put(1979,736){\makebox(0,0){\strut{} 40}}%
      \put(2555,736){\makebox(0,0){\strut{} 60}}%
      \put(3131,736){\makebox(0,0){\strut{} 80}}%
      \put(3708,736){\makebox(0,0){\strut{} 100}}%
      \put(2267,406){\makebox(0,0){\strut{}$t$}}%
      \put(655,1022){\makebox(0,0)[r]{\strut{}-0.144}}%
      \put(655,1564){\makebox(0,0)[r]{\strut{}-0.14}}%
      \put(655,2106){\makebox(0,0)[r]{\strut{}-0.136}}%
      \put(655,2648){\makebox(0,0)[r]{\strut{}-0.132}}%
      \put(655,3190){\makebox(0,0)[r]{\strut{}-0.128}}%
      \put(655,3732){\makebox(0,0)[r]{\strut{}-0.124}}%
      \put(-203,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{pot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_dampingk16l0_schw}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_dampingk3l5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(826,736){\makebox(0,0){\strut{} 0}}%
      \put(1403,736){\makebox(0,0){\strut{} 10}}%
      \put(1979,736){\makebox(0,0){\strut{} 20}}%
      \put(2555,736){\makebox(0,0){\strut{} 30}}%
      \put(3131,736){\makebox(0,0){\strut{} 40}}%
      \put(3708,736){\makebox(0,0){\strut{} 50}}%
      \put(2267,406){\makebox(0,0){\strut{}$t$}}%
      \put(655,1022){\makebox(0,0)[r]{\strut{}-2.74}}%
      \put(655,1474){\makebox(0,0)[r]{\strut{}-2.73}}%
      \put(655,1926){\makebox(0,0)[r]{\strut{}-2.72}}%
      \put(655,2377){\makebox(0,0)[r]{\strut{}-2.71}}%
      \put(655,2828){\makebox(0,0)[r]{\strut{}-2.7}}%
      \put(655,3280){\makebox(0,0)[r]{\strut{}-2.69}}%
      \put(655,3732){\makebox(0,0)[r]{\strut{}-2.68}}%
      \put(-71,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{pot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_dampingk3l5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_kurth_02_Epot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}$0$}}%
      \put(1320,578){\makebox(0,0){\strut{}$5$}}%
      \put(1952,578){\makebox(0,0){\strut{}$10$}}%
      \put(2582,578){\makebox(0,0){\strut{}$15$}}%
      \put(3214,578){\makebox(0,0){\strut{}$20$}}%
      \put(3846,578){\makebox(0,0){\strut{}$25$}}%
      \put(2267,248){\makebox(0,0){\strut{}$t$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}$-0.75$}}%
      \put(500,1387){\makebox(0,0)[r]{\strut{}$-0.7$}}%
      \put(500,1882){\makebox(0,0)[r]{\strut{}$-0.65$}}%
      \put(500,2377){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(500,2872){\makebox(0,0)[r]{\strut{}$-0.55$}}%
      \put(500,3367){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}$-0.45$}}%
      \put(-226,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{pot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_kurth_02_Epot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_kurth_02_L1diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}0}}%
      \put(1320,578){\makebox(0,0){\strut{}5}}%
      \put(1952,578){\makebox(0,0){\strut{}10}}%
      \put(2582,578){\makebox(0,0){\strut{}15}}%
      \put(3214,578){\makebox(0,0){\strut{}20}}%
      \put(3846,578){\makebox(0,0){\strut{}25}}%
      \put(2267,248){\makebox(0,0){\strut{}$t$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}0}}%
      \put(500,1486){\makebox(0,0)[r]{\strut{}5}}%
      \put(500,2080){\makebox(0,0)[r]{\strut{}10}}%
      \put(500,2674){\makebox(0,0)[r]{\strut{}15}}%
      \put(500,3268){\makebox(0,0)[r]{\strut{}20}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}25}}%
      \put(170,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$t$}}}%
      \put(4215,891){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4215,1221){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4215,1551){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4215,1881){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4215,2211){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4215,2542){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4215,2872){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(4215,3202){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(4215,3532){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(4215,3862){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(4677,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_\rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_kurth_02_L1diff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_kurth_02_density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}0}}%
      \put(1478,578){\makebox(0,0){\strut{}0.5}}%
      \put(2267,578){\makebox(0,0){\strut{}1.0}}%
      \put(3056,578){\makebox(0,0){\strut{}1.5}}%
      \put(3846,578){\makebox(0,0){\strut{}2.0}}%
      \put(2267,248){\makebox(0,0){\strut{}$r$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}0}}%
      \put(500,1486){\makebox(0,0)[r]{\strut{}5}}%
      \put(500,2080){\makebox(0,0)[r]{\strut{}10}}%
      \put(500,2674){\makebox(0,0)[r]{\strut{}15}}%
      \put(500,3268){\makebox(0,0)[r]{\strut{}20}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}25}}%
      \put(170,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$t$}}}%
      \put(4215,891){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4215,1386){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(4215,1881){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4215,2377){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \put(4215,2872){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4215,3367){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4215,3862){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4677,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_kurth_02_density}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_kurth_02_fL1diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}0}}%
      \put(1320,578){\makebox(0,0){\strut{}5}}%
      \put(1952,578){\makebox(0,0){\strut{}10}}%
      \put(2582,578){\makebox(0,0){\strut{}15}}%
      \put(3214,578){\makebox(0,0){\strut{}20}}%
      \put(3846,578){\makebox(0,0){\strut{}25}}%
      \put(2267,248){\makebox(0,0){\strut{}$t$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}0}}%
      \put(500,1486){\makebox(0,0)[r]{\strut{}5}}%
      \put(500,2080){\makebox(0,0)[r]{\strut{}10}}%
      \put(500,2674){\makebox(0,0)[r]{\strut{}15}}%
      \put(500,3268){\makebox(0,0)[r]{\strut{}20}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}25}}%
      \put(170,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$t$}}}%
      \put(4215,891){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4215,1262){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4215,1634){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4215,2005){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4215,2377){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4215,2748){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4215,3119){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(4215,3491){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(4215,3862){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(4677,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_f$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_kurth_02_fL1diff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_perioden_king.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2928,3690){\makebox(0,0)[r]{\strut{}(P1)}}%
      \csname LTb\endcsname%
      \put(2928,3470){\makebox(0,0)[r]{\strut{}(P2)$_L$}}%
      \csname LTb\endcsname%
      \put(2928,3250){\makebox(0,0)[r]{\strut{}(P2)$_r$}}%
      \put(688,578){\makebox(0,0){\strut{}$0$}}%
      \put(1295,578){\makebox(0,0){\strut{}$0.002$}}%
      \put(1903,578){\makebox(0,0){\strut{}$0.004$}}%
      \put(2510,578){\makebox(0,0){\strut{}$0.006$}}%
      \put(3117,578){\makebox(0,0){\strut{}$0.008$}}%
      \put(3725,578){\makebox(0,0){\strut{}$0.01$}}%
      \put(500,1188){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(500,1783){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(500,2377){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \put(500,2971){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(500,3566){\makebox(0,0)[r]{\strut{}$3.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_perioden_king}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_perioden_shells.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2928,3690){\makebox(0,0)[r]{\strut{}(P1)}}%
      \put(2928,3470){\makebox(0,0)[r]{\strut{}(P3)}}%
      \csname LTb\endcsname%
      \put(2928,3250){\makebox(0,0)[r]{\strut{}(P4)}}%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}$0$}}%
      \put(1139,578){\makebox(0,0){\strut{}$0.5$}}%
      \put(1591,578){\makebox(0,0){\strut{}$1$}}%
      \put(2042,578){\makebox(0,0){\strut{}$1.5$}}%
      \put(2492,578){\makebox(0,0){\strut{}$2$}}%
      \put(2943,578){\makebox(0,0){\strut{}$2.5$}}%
      \put(3395,578){\makebox(0,0){\strut{}$3$}}%
      \put(3846,578){\makebox(0,0){\strut{}$3.5$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(500,1263){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(500,1634){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(500,2006){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(500,2377){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(500,2748){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(500,3120){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(500,3491){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}$11$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_perioden_shells}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_shell_DA_Epot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}$0$}}%
      \put(1320,578){\makebox(0,0){\strut{}$10$}}%
      \put(1952,578){\makebox(0,0){\strut{}$20$}}%
      \put(2582,578){\makebox(0,0){\strut{}$30$}}%
      \put(3214,578){\makebox(0,0){\strut{}$40$}}%
      \put(3846,578){\makebox(0,0){\strut{}$50$}}%
      \put(2267,248){\makebox(0,0){\strut{}$t$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}$-4.4$}}%
      \put(500,1222){\makebox(0,0)[r]{\strut{}$-4.2$}}%
      \put(500,1552){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(500,1882){\makebox(0,0)[r]{\strut{}$-3.8$}}%
      \put(500,2212){\makebox(0,0)[r]{\strut{}$-3.6$}}%
      \put(500,2542){\makebox(0,0)[r]{\strut{}$-3.4$}}%
      \put(500,2872){\makebox(0,0)[r]{\strut{}$-3.2$}}%
      \put(500,3202){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(500,3532){\makebox(0,0)[r]{\strut{}$-2.8$}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}$-2.6$}}%
      \put(-94,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{pot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_shell_DA_Epot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_shell_DA_L1diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}0}}%
      \put(1320,578){\makebox(0,0){\strut{}10}}%
      \put(1952,578){\makebox(0,0){\strut{}20}}%
      \put(2582,578){\makebox(0,0){\strut{}30}}%
      \put(3214,578){\makebox(0,0){\strut{}40}}%
      \put(3846,578){\makebox(0,0){\strut{}50}}%
      \put(2267,248){\makebox(0,0){\strut{}$t$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}0}}%
      \put(500,1486){\makebox(0,0)[r]{\strut{}10}}%
      \put(500,2080){\makebox(0,0)[r]{\strut{}20}}%
      \put(500,2674){\makebox(0,0)[r]{\strut{}30}}%
      \put(500,3268){\makebox(0,0)[r]{\strut{}40}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}50}}%
      \put(170,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$t$}}}%
      \put(4215,891){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4215,1221){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4215,1551){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4215,1881){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4215,2211){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4215,2542){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4215,2872){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(4215,3202){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(4215,3532){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(4215,3862){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(4677,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_\rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_shell_DA_L1diff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_shell_DA_density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}0}}%
      \put(1320,578){\makebox(0,0){\strut{}0.5}}%
      \put(1952,578){\makebox(0,0){\strut{}1.0}}%
      \put(2582,578){\makebox(0,0){\strut{}1.5}}%
      \put(3214,578){\makebox(0,0){\strut{}2.0}}%
      \put(3846,578){\makebox(0,0){\strut{}2.5}}%
      \put(2267,248){\makebox(0,0){\strut{}$r$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}0}}%
      \put(500,1486){\makebox(0,0)[r]{\strut{}10}}%
      \put(500,2080){\makebox(0,0)[r]{\strut{}20}}%
      \put(500,2674){\makebox(0,0)[r]{\strut{}30}}%
      \put(500,3268){\makebox(0,0)[r]{\strut{}40}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}50}}%
      \put(170,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$t$}}}%
      \put(4215,891){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4215,1262){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(4215,1634){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4215,2005){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \put(4215,2377){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4215,2748){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4215,3119){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4215,3491){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \put(4215,3862){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4677,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_shell_DA_density}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_shell_DA_fL1diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}0}}%
      \put(1320,578){\makebox(0,0){\strut{}10}}%
      \put(1952,578){\makebox(0,0){\strut{}20}}%
      \put(2582,578){\makebox(0,0){\strut{}30}}%
      \put(3214,578){\makebox(0,0){\strut{}40}}%
      \put(3846,578){\makebox(0,0){\strut{}50}}%
      \put(2267,248){\makebox(0,0){\strut{}$t$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}0}}%
      \put(500,1486){\makebox(0,0)[r]{\strut{}10}}%
      \put(500,2080){\makebox(0,0)[r]{\strut{}20}}%
      \put(500,2674){\makebox(0,0)[r]{\strut{}30}}%
      \put(500,3268){\makebox(0,0)[r]{\strut{}40}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}50}}%
      \put(170,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$t$}}}%
      \put(4215,891){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4215,1386){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4215,1881){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4215,2377){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(4215,2872){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(4215,3367){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(4215,3863){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(4577,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_f$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_shell_DA_fL1diff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_shell_kurthpert_005_Epot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}$0$}}%
      \put(1320,578){\makebox(0,0){\strut{}$5$}}%
      \put(1952,578){\makebox(0,0){\strut{}$10$}}%
      \put(2582,578){\makebox(0,0){\strut{}$15$}}%
      \put(3214,578){\makebox(0,0){\strut{}$20$}}%
      \put(3846,578){\makebox(0,0){\strut{}$25$}}%
      \put(2267,248){\makebox(0,0){\strut{}$t$}}%
      \put(500,1120){\makebox(0,0)[r]{\strut{}$-5.2$}}%
      \put(500,1577){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(500,2035){\makebox(0,0)[r]{\strut{}$-4.8$}}%
      \put(500,2491){\makebox(0,0)[r]{\strut{}$-4.6$}}%
      \put(500,2948){\makebox(0,0)[r]{\strut{}$-4.4$}}%
      \put(500,3405){\makebox(0,0)[r]{\strut{}$-4.2$}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(-94,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{pot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_shell_kurthpert_005_Epot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_shell_kurthpert_005_density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}0}}%
      \put(1478,578){\makebox(0,0){\strut{}0.5}}%
      \put(2267,578){\makebox(0,0){\strut{}1.0}}%
      \put(3056,578){\makebox(0,0){\strut{}1.5}}%
      \put(3846,578){\makebox(0,0){\strut{}2.0}}%
      \put(2267,248){\makebox(0,0){\strut{}$r$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}0}}%
      \put(500,1486){\makebox(0,0)[r]{\strut{}5}}%
      \put(500,2080){\makebox(0,0)[r]{\strut{}10}}%
      \put(500,2674){\makebox(0,0)[r]{\strut{}15}}%
      \put(500,3268){\makebox(0,0)[r]{\strut{}20}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}25}}%
      \put(170,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$t$}}}%
      \put(4215,891){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4215,1386){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4215,1881){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4215,2377){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4215,2872){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4215,3367){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4215,3862){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(4677,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_shell_kurthpert_005_density}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_shell_kurthpert_02_Epot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}$0$}}%
      \put(1320,578){\makebox(0,0){\strut{}$5$}}%
      \put(1952,578){\makebox(0,0){\strut{}$10$}}%
      \put(2582,578){\makebox(0,0){\strut{}$15$}}%
      \put(3214,578){\makebox(0,0){\strut{}$20$}}%
      \put(3846,578){\makebox(0,0){\strut{}$25$}}%
      \put(2267,248){\makebox(0,0){\strut{}$t$}}%
      \put(500,1139){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(500,1634){\makebox(0,0)[r]{\strut{}$-11$}}%
      \put(500,2130){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(500,2624){\makebox(0,0)[r]{\strut{}$-9$}}%
      \put(500,3120){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(500,3615){\makebox(0,0)[r]{\strut{}$-7$}}%
      \put(38,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{pot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_shell_kurthpert_02_Epot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_shell_kurthpert_02_density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(688,578){\makebox(0,0){\strut{}0}}%
      \put(1478,578){\makebox(0,0){\strut{}0.5}}%
      \put(2267,578){\makebox(0,0){\strut{}1.0}}%
      \put(3056,578){\makebox(0,0){\strut{}1.5}}%
      \put(3846,578){\makebox(0,0){\strut{}2.0}}%
      \put(2267,248){\makebox(0,0){\strut{}$r$}}%
      \put(500,891){\makebox(0,0)[r]{\strut{}0}}%
      \put(500,1486){\makebox(0,0)[r]{\strut{}5}}%
      \put(500,2080){\makebox(0,0)[r]{\strut{}10}}%
      \put(500,2674){\makebox(0,0)[r]{\strut{}15}}%
      \put(500,3268){\makebox(0,0)[r]{\strut{}20}}%
      \put(500,3863){\makebox(0,0)[r]{\strut{}25}}%
      \put(170,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$t$}}}%
      \put(4215,891){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4215,1262){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4215,1634){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4215,2005){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(4215,2377){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4215,2748){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \put(4215,3120){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(4215,3491){\makebox(0,0)[l]{\strut{}$3.5$}}%
      \put(4215,3863){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(4677,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plot_shell_kurthpert_02_density}}%
    \gplfronttext
  \end{picture}%
\endgroup

